The Complexity of Min-Max Optimization for Quadratic Polynomials

We prove that computing approximate stationary points of min-max optimization over the hypercube is PPAD-hard for quadratic polynomials. This holds even when the polynomials are multilinear, each variable appears in at most three monomials, and the approximation factor is inverse polynomial. As a direct consequence, we obtain the first PPAD-hardness results for two-team zero-sum polymatrix games.

==> imgs/red1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw    (110,140) -- (200,140) ;
\draw    (110,140) -- (200,180) ;
\draw    (110,140) -- (200,100) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 215; green, 101; blue, 116 }  ,fill opacity=1 ] (100,140) .. controls (100,134.48) and (104.48,130) .. (110,130) .. controls (115.52,130) and (120,134.48) .. (120,140) .. controls (120,145.52) and (115.52,150) .. (110,150) .. controls (104.48,150) and (100,145.52) .. (100,140) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 192; green, 132; blue, 206 }  ,fill opacity=1 ] (190,100) .. controls (190,94.48) and (194.48,90) .. (200,90) .. controls (205.52,90) and (210,94.48) .. (210,100) .. controls (210,105.52) and (205.52,110) .. (200,110) .. controls (194.48,110) and (190,105.52) .. (190,100) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 192; green, 132; blue, 206 }  ,fill opacity=1 ] (190,140) .. controls (190,134.48) and (194.48,130) .. (200,130) .. controls (205.52,130) and (210,134.48) .. (210,140) .. controls (210,145.52) and (205.52,150) .. (200,150) .. controls (194.48,150) and (190,145.52) .. (190,140) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 192; green, 132; blue, 206 }  ,fill opacity=1 ] (190,180) .. controls (190,174.48) and (194.48,170) .. (200,170) .. controls (205.52,170) and (210,174.48) .. (210,180) .. controls (210,185.52) and (205.52,190) .. (200,190) .. controls (194.48,190) and (190,185.52) .. (190,180) -- cycle ;

\draw (98,140) node [anchor=east] [inner sep=0.75pt]    {$x_{k}$};
\draw (212,100) node [anchor=west] [inner sep=0.75pt]    {$u_{1}$};
\draw (212,140) node [anchor=west] [inner sep=0.75pt]    {$u_{2}$};
\draw (212,180) node [anchor=west] [inner sep=0.75pt]    {$u_{3}$};


\end{tikzpicture}


==> imgs/red2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw    (110,150) -- (190,130) ;
\draw    (110,150) -- (190,170) ;
\draw    (110,110) -- (190,90) ;
\draw    (110,110) -- (190,130) ;
\draw    (190,130) -- (280,130) ;
\draw    (190,169.5) -- (280,169.5) ;
\draw    (190,90) -- (280,90) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 215; green, 101; blue, 116 }  ,fill opacity=1 ] (180,90) .. controls (180,84.48) and (184.48,80) .. (190,80) .. controls (195.52,80) and (200,84.48) .. (200,90) .. controls (200,95.52) and (195.52,100) .. (190,100) .. controls (184.48,100) and (180,95.52) .. (180,90) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 215; green, 101; blue, 116 }  ,fill opacity=1 ] (180,130) .. controls (180,124.48) and (184.48,120) .. (190,120) .. controls (195.52,120) and (200,124.48) .. (200,130) .. controls (200,135.52) and (195.52,140) .. (190,140) .. controls (184.48,140) and (180,135.52) .. (180,130) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 215; green, 101; blue, 116 }  ,fill opacity=1 ] (180,169.5) .. controls (180,163.98) and (184.48,159.5) .. (190,159.5) .. controls (195.52,159.5) and (200,163.98) .. (200,169.5) .. controls (200,175.02) and (195.52,179.5) .. (190,179.5) .. controls (184.48,179.5) and (180,175.02) .. (180,169.5) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 102; green, 156; blue, 211 }  ,fill opacity=1 ] (100,110) .. controls (100,104.48) and (104.48,100) .. (110,100) .. controls (115.52,100) and (120,104.48) .. (120,110) .. controls (120,115.52) and (115.52,120) .. (110,120) .. controls (104.48,120) and (100,115.52) .. (100,110) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 102; green, 156; blue, 211 }  ,fill opacity=1 ] (100,150) .. controls (100,144.48) and (104.48,140) .. (110,140) .. controls (115.52,140) and (120,144.48) .. (120,150) .. controls (120,155.52) and (115.52,160) .. (110,160) .. controls (104.48,160) and (100,155.52) .. (100,150) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 192; green, 132; blue, 206 }  ,fill opacity=1 ] (270,130) .. controls (270,124.48) and (274.48,120) .. (280,120) .. controls (285.52,120) and (290,124.48) .. (290,130) .. controls (290,135.52) and (285.52,140) .. (280,140) .. controls (274.48,140) and (270,135.52) .. (270,130) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 192; green, 132; blue, 206 }  ,fill opacity=1 ] (270,170) .. controls (270,164.48) and (274.48,160) .. (280,160) .. controls (285.52,160) and (290,164.48) .. (290,170) .. controls (290,175.52) and (285.52,180) .. (280,180) .. controls (274.48,180) and (270,175.52) .. (270,170) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 192; green, 132; blue, 206 }  ,fill opacity=1 ] (270,90) .. controls (270,84.48) and (274.48,80) .. (280,80) .. controls (285.52,80) and (290,84.48) .. (290,90) .. controls (290,95.52) and (285.52,100) .. (280,100) .. controls (274.48,100) and (270,95.52) .. (270,90) -- cycle ;

\draw (202,86.6) node [anchor=south west] [inner sep=0.75pt]    {$x_{k}^{( 1)}$};
\draw (291,86) node [anchor=west] [inner sep=0.75pt]    {$u_{1}$};
\draw (291,130.5) node [anchor=west] [inner sep=0.75pt]    {$u_{2}$};
\draw (292,169.5) node [anchor=west] [inner sep=0.75pt]    {$u_{3}$};
\draw (202,126.6) node [anchor=south west] [inner sep=0.75pt]    {$x_{k}^{( 2)}$};
\draw (202,166.1) node [anchor=south west] [inner sep=0.75pt]    {$x_{k}^{( 3)}$};
\draw (98,110) node [anchor=east] [inner sep=0.75pt]    {$\tilde{y}_{k}^{( 1)}$};
\draw (98,150) node [anchor=east] [inner sep=0.75pt]    {$\tilde{y}_{k}^{( 2)}$};


\end{tikzpicture}

